Improved Approximation Algorithms for Parallel Task Scheduling and Multiple Cluster Scheduling

In the problem of Parallel Task Scheduling (PTS), we are asked to schedule $n$ jobs, each with a fixed processing time and machine requirement, such that the completion time of the last job is minimized. Jansen and Rau (2019) presented an algorithm for PTS that achieves an approximation ratio of $(3/2)\text{OPT} + p_{\max}$. They additionally posed the open question whether an approximation ratio of $(4/3)\text{OPT} + p_{\max}$ is possible. In this work, we present such an algorithm with a running time of $O(n\log n)$. The problem of Multiple Cluster Scheduling (MCS) is a natural extension of PTS where we are given $N$ clusters each of $m$ machines to schedule jobs. Jansen and Rau (2019) adapted their PTS algorithm to MCS with the following results: (1) a 2 approximation, and (2) a near-linear 9/4 approximation if $N$ is divisible by 3. We improve the running time of their 2-approximation and generalize the 9/4 approximation to the general case. The 2-approximation for MCS is tight, since one cannot hope for an approximation ratio better than 2, unless P=NP [Zhuk, 2006]. In addition to our theoretical results, we implement our algorithm and show its practical applicability.

==> figures/alg7_after.tex <==
\documentclass{standalone}

\input{../settings}
\input{../makros}

\begin{document}
\begin{tikzpicture}
    %outline of the schedule
    \def\w{10}
    \def\h{5.5}
    \def\xright{\w} % fixed right x-bound
    \def\xleft{0} % fixed left x-bound

    %Sigma 2
    \begin{scope}[fill opacity=0.7]
        %Medium jobs
        \begin{scope}[fill=red]

            % Right stack
            \pgfmathsetmacro{\ycur}{0}
            \expandafter\stackrectright\jobMA
            \expandafter\stackrectright\jobMD
            \stackrectright{3.8}{1}
            \expandafter\stackrectright\jobMF


            \begin{scope}[fill=blue]
                \stackrectright{3}{0.6}
                \stackrectright{2.8}{1}
                \expandafter\stackrectright\jobSF
                \draw[dashed, ultra thick] (\w, \ycur) -- (-0.5, \ycur) node[anchor=east,yshift=0.5em] {\(h(\sigma_2)\)};
            \end{scope}

            % Left stack
            \pgfmathsetmacro{\ycur}{0}
            \expandafter\stackrectleft\jobMB{up}
            \expandafter\stackrectleft\jobMC{up}
            \stackrectleft{4}{0.5}{up}
            \expandafter\stackrectleft\jobME{up}
            \begin{scope}[fill=blue]
                \expandafter\stackrectleft{3.1}{0.9}{up}
                \expandafter\stackrectleft{2.7}{0.7}{up}
                \expandafter\stackrectleft{2.5}{0.3}{up}

                % \begin{scope}[color=gapcolor]
                %     %\draw[decorate, decoration={brace, amplitude=10pt}] (\w, \ycur) -- +(0, -0.5) node[midway, xshift=3em] {\(G_3^T\)};
                %     \draw[decorate, decoration={brace, amplitude=10pt}] (0, \ycur-1) -- +(0, 1) node[midway, xshift=-2em, yshift=-0.5em] {\(G_3\)};
                %     % \draw[dashed, thick] (\w, \ycur-0.5) -- (0, \ycur-0.5);
                %     %\draw[decorate, decoration={brace, amplitude=10pt}] (\w, \ycur-0.5) -- +(0, -0.5) node[midway, xshift=3em] {\(G_3^B\)};
                %     \draw[dashed, thick] (\w, \ycur-1) -- (0, \ycur-1);

                %     \draw[dashed, thick] (0, 2) -- +(\w, 0);
                %     \draw[decorate, decoration={brace, amplitude=10pt}] (0, 1) -- +(0, 1) node[midway, xshift=-2em, yshift=-0.5em] {\(G_2\)};
                %     \draw[dashed, thick] (0, 1) -- +(\w, 0);

                % \end{scope}
            \end{scope}

            \begin{scope}[fill=gray]
                \filldraw (5, 0) rectangle ++(0.5, 0.7)
                ++(0, 0) rectangle ++(-1.3, 0.3)
                ++(-0.1, 0) rectangle ++(0.5, 0.8)
                ++(0, -0.8) rectangle ++(1.3, 1)
                ++(0.2, 0) rectangle ++(-2, 0.8)
                ++(0, -1.2) rectangle ++(-0.5, 1)
                 ++(-0.4, 0.2)
                 ++(2, 0.1)   
                 ++(0.9, -0.1) rectangle ++(0.6, 1.5) node (tinytop) {};
        
                \draw[dashed, thick] ($(\w,0)!(tinytop)!(\w, \h)$) -- +(-\w-0.2, 0) node[anchor=east, yshift=-0.5em] {\(C_j\)};
            \end{scope}

        \end{scope}


        \draw[very thick] (0, \h) -- (0, 0) -- (\w, 0) -- (\w, \h);
    \end{scope}



\end{tikzpicture}
\end{document}

==> figures/alg7_before.tex <==
\documentclass{standalone}

\input{../settings}
\input{../makros}

\begin{document}
\begin{tikzpicture}
    %outline of the schedule
    \def\w{10}
    \def\h{5.5}
    \def\xright{\w} % fixed right x-bound
    \def\xleft{0} % fixed left x-bound

    %Sigma 2
    \begin{scope}[fill opacity=0.7]
        %Medium jobs
        \begin{scope}[fill=red]

            % Right stack
            \pgfmathsetmacro{\ycur}{0}
            \expandafter\stackrectright\jobMA
            \expandafter\stackrectright\jobMD
            \stackrectright{3.8}{1}
            \filldraw[fill=blue] (lefttop) ++(0.3, 0) rectangle ++(-2.8, 0.6) node (middle) {};
            \expandafter\stackrectright\jobMF


            \begin{scope}[fill=blue]
                \expandafter\stackrectright\jobSF
            \end{scope}

            % Left stack
            \pgfmathsetmacro{\ycur}{0}
            \expandafter\stackrectleft\jobMB{up}
            \expandafter\stackrectleft\jobMC{up}
            \stackrectleft{4}{0.5}{up}
            \filldraw[fill=blue] (righttop) ++(-0.4, 0.4) rectangle ++(2.5, 0.3);
            \expandafter\stackrectleft\jobME{up}
            \begin{scope}[fill=blue]
                \expandafter\stackrectleft{2.7}{0.7}{up}
                \expandafter\stackrectleft{3}{0.6}{up}

                \draw[dashed, ultra thick] (\w, \ycur) -- (-0.5, \ycur) node[anchor=east,yshift=0.5em] {\(h(\sigma_2)\)};
                % \begin{scope}[color=gapcolor]
                %     %\draw[decorate, decoration={brace, amplitude=10pt}] (\w, \ycur) -- +(0, -0.5) node[midway, xshift=3em] {\(G_3^T\)};
                %     \draw[decorate, decoration={brace, amplitude=10pt}] (0, \ycur-1) -- +(0, 1) node[midway, xshift=-2em, yshift=-0.5em] {\(G_3\)};
                %     % \draw[dashed, thick] (\w, \ycur-0.5) -- (0, \ycur-0.5);
                %     %\draw[decorate, decoration={brace, amplitude=10pt}] (\w, \ycur-0.5) -- +(0, -0.5) node[midway, xshift=3em] {\(G_3^B\)};
                %     \draw[dashed, thick] (\w, \ycur-1) -- (0, \ycur-1);

                %     \draw[dashed, thick] (0, 2) -- +(\w, 0);
                %     \draw[decorate, decoration={brace, amplitude=10pt}] (0, 1) -- +(0, 1) node[midway, xshift=-2em, yshift=-0.5em] {\(G_2\)};
                %     \draw[dashed, thick] (0, 1) -- +(\w, 0);

                % \end{scope}
            \end{scope}

            %middle stack
            \filldraw[fill=blue] (middle) ++(-0.25, 0) rectangle ++(3.1, 0.9);

            \begin{scope}[fill=gray]
                \filldraw (5, 0) rectangle ++(0.5, 0.7)
                ++(0, 0) rectangle ++(-1.3, 0.3)
                ++(-0.1, 0) rectangle ++(0.5, 0.8)
                ++(0, -0.8) rectangle ++(1.3, 1);

            \end{scope}
        \end{scope}


        \draw[very thick] (0, \h) -- (0, 0) -- (\w, 0) -- (\w, \h);
    \end{scope}



\end{tikzpicture}
\end{document}

==> figures/alg7_proof.tex <==
\documentclass{standalone}

\input{../settings}
\input{../makros}

\begin{document}
\begin{tikzpicture}
    %outline of the schedule
    \def\w{10}
    \def\h{5.5}
    \def\xright{\w} % fixed right x-bound
    \def\xleft{0} % fixed left x-bound

    %Sigma 2
    \begin{scope}[fill opacity=0.7]
        %Medium jobs
        \begin{scope}[fill=red]

            % Right stack
            \pgfmathsetmacro{\ycur}{0}
            \expandafter\stackrectright\jobMA
            \expandafter\stackrectright\jobMD
            \stackrectright{3.8}{1}
            \expandafter\stackrectright\jobMF


            \begin{scope}[fill=blue]
                \stackrectright{3}{0.6}
                \stackrectright{2.8}{1}
            \end{scope}

            % Left stack
            \pgfmathsetmacro{\ycur}{0}
            \expandafter\stackrectleft\jobMB{up}
            \expandafter\stackrectleft\jobMC{up}
            \stackrectleft{4}{0.5}{up}
            \expandafter\stackrectleft\jobME{up}
            \begin{scope}[fill=blue]
                \expandafter\stackrectleft{3.1}{0.9}{up}

                
                \expandafter\stackrectleft{2.7}{0.7}{up}
                \draw[dashed, thick] (0.8, \ycur) -- (\w+0.5, \ycur) node[anchor=west] {\(h(\sigma_2)-|I_3^T|\)};

                \draw[dashed, ultra thick] (-0.5, \ycur) node[anchor=east,yshift=0.5em, color=white] {\(h(\sigma_2)\)};
                % \begin{scope}[color=gapcolor]
                %     %\draw[decorate, decoration={brace, amplitude=10pt}] (\w, \ycur) -- +(0, -0.5) node[midway, xshift=3em] {\(G_3^T\)};
                %     \draw[decorate, decoration={brace, amplitude=10pt}] (0, \ycur-1) -- +(0, 1) node[midway, xshift=-2em, yshift=-0.5em] {\(G_3\)};
                %     % \draw[dashed, thick] (\w, \ycur-0.5) -- (0, \ycur-0.5);
                %     %\draw[decorate, decoration={brace, amplitude=10pt}] (\w, \ycur-0.5) -- +(0, -0.5) node[midway, xshift=3em] {\(G_3^B\)};
                %     \draw[dashed, thick] (\w, \ycur-1) -- (0, \ycur-1);

                %     \draw[dashed, thick] (0, 2) -- +(\w, 0);
                %     \draw[decorate, decoration={brace, amplitude=10pt}] (0, 1) -- +(0, 1) node[midway, xshift=-2em, yshift=-0.5em] {\(G_2\)};
                %     \draw[dashed, thick] (0, 1) -- +(\w, 0);

                % \end{scope}
            \end{scope}

            \begin{scope}[fill=gray]
                \filldraw (5, 0) rectangle ++(0.5, 0.7)
                ++(0, 0) rectangle ++(-1.3, 0.3)
                ++(-0.1, 0) rectangle ++(0.5, 0.8)
                ++(0, -0.8) rectangle ++(1.3, 1)
                ++(0.2, 0) rectangle ++(-2, 0.8)
                ++(0, -1.2) rectangle ++(-0.5, 1)
                ++(2.5, 0.2) rectangle ++(0.6, 1.5) node (tinytop) {};

                \filldraw[fill=blue] (tinytop) ++(-0.8, -1.5) rectangle ++(-2.5, 0.5)
                ++(0, 0) rectangle ++(2.5, 0.3) node (smalltop) {};



                \draw[dashed, thick] ($(\w,0)!(tinytop)!(\w, \h)$) -- +(-\w-0.4, 0) node[anchor=east, yshift=-0.5em] {\(C_j\)};
                %\draw[dashed, thick] ($(0,0)!(smalltop)!(0, \h)$) -- +(\w+0.2, 0) node[anchor=west, yshift=-0.5em] {\(h(\sigma_2)-|I_3^T|\)};
            \end{scope}

        \end{scope}


        \draw[very thick] (0, \h) -- (0, 0) -- (\w, 0) -- (\w, \h);
    \end{scope}



\end{tikzpicture}
\end{document}

==> figures/alg8_after.tex <==
\documentclass{standalone}

\input{../settings}
\input{../makros}


\begin{document}
\begin{tikzpicture}

    %outline of the schedule
    \def\w{10}
    \def\h{4.5}
    \def\xright{\w} % fixed right x-bound
    \def\xleft{0} % fixed left x-bound

    %Sigma 2
    \begin{scope}[shift={(0, \h+3)}, yscale=-1, fill opacity=0.7]
        %Medium jobs
        \begin{scope}[fill=red]

            \pgfmathsetmacro{\ycur}{0} % Initial y value
            % Draw stacked rectangles
            \expandafter\stackrectright\jobMA
            \expandafter\stackrectright\jobMD
            \pgfmathsetmacro{\middlestart}{\ycur} % Adjust y value for next job
            \expandafter\stackrectright\jobME
            \pgfmathsetmacro{\rightstack}{\ycur}
            %Small jobs
            \begin{scope}[fill=blue]
                \expandafter\stackrectright\jobSC
                \expandafter\stackrectright\jobSE
            \end{scope}
            \pgfmathsetmacro{\ycur}{0}
            \expandafter\stackrectleft\jobMB{up}
            \expandafter\stackrectleft\jobMC{up}
            \expandafter\stackrectleft\jobMG{up}
            \expandafter\stackrectleft\jobMF{up}
            \begin{scope}[fill=blue]
                \expandafter\stackrectleft\jobSA{up}
                \expandafter\stackrectleft\jobSB{up}
                \expandafter\stackrectleft\jobSD{up}
                \expandafter\stackrectleft\jobSG{up}
                \expandafter\stackrectleft\jobSF{up}

                \draw[|-|, ultra thick] (-0.5, \ycur) -- +(0, -1.5) node[midway, yshift=0.5em, xshift=-2em] {\(h\)};

                \draw[dashed, ultra thick] (-0.5, \ycur) node[anchor=east, yshift=-0.5em] {\(h(\sigma_2)\)} -- (\w, \ycur);

                % \begin{scope}[color=gapcolor]
                %     \draw[dashed, thick] (-0.5, 1) -- +(\w+0.5, 0);
                %     \draw[decorate, decoration={brace, amplitude=10pt}] (0, \ycur) -- (0, 1) node[midway, xshift=-2.5em, yshift=-0.5em] {\(G_2\)};

                % \end{scope}

            \end{scope}

            % %Tiny jobs
            % \begin{scope}[fill=gray!50]
            %     \fill (4.7, 0) rectangle ++(0.8, 0.5)
            %     rectangle ++(-1.2, 0.3);

            % \end{scope}

        \end{scope}
        \draw[very thick] (0, \h) -- (0, 0) -- (\w, 0) -- (\w, \h);
    \end{scope}

    %Sigma 1
    %\begin{scope}[shift={(0, -\h - 1)}, fill opacity=0.7]
    \begin{scope}[shift={(0, -\h +1.5)}, fill opacity=0.7]

        % %Tiny jobs
        % \begin{scope}[fill=gray!50]
        %     \fill (0, 0) rectangle ++(1.5, 0.5)
        %     -- ++(0.2, 0) rectangle ++(-1.2, 0.5)
        %     -- ++(-0.3, 0) rectangle ++(2.4, 0.1);
        % \end{scope}

        %Big jobs
        \begin{scope}[fill=yellow]

            \pgfmathsetmacro{\ycur}{0} % Initial y value
            % Draw stacked rectangles
            \expandafter\stackrectright\jobBA
            \expandafter\stackrectright\jobBB
            \pgfmathsetmacro{\cutheight}{\ycur}
            \expandafter\stackrectright\jobBC
            \expandafter\stackrectright\jobBD
            \expandafter\stackrectright\jobBE

            \draw[dashed, ultra thick] (-0.5, \ycur) node[anchor=east, yshift=-0.5em] {\(h(\sigma_1)\)} -- (\w, \ycur);
            % \begin{scope}[color=gapcolor]
            %     \draw[decorate, decoration={brace, amplitude=10pt}] (0, 0) -- (0, \ycur) node[midway, xshift=-2.5em, yshift=-0.5em] {\(G_1\)};

            % \end{scope}
        \end{scope}


        \draw[very thick] (0, \h) -- (0, 0) -- (\w, 0) -- (\w, \h);
    \end{scope}


\end{tikzpicture}
\end{document}

==> figures/alg8_before.tex <==
\documentclass{standalone}


\input{../settings}

\input{../makros}



\begin{document}

\begin{tikzpicture}


    %outline of the schedule

    \def\w{10}

    \def\h{4.5}

    \def\xright{\w} % fixed right x-bound

    \def\xleft{0} % fixed left x-bound


    %Sigma 2

    \begin{scope}[fill opacity=0.7, shift={(0, \h+1.3)}, yscale=-1]

        %Medium jobs

        \begin{scope}[fill=red]

            \pgfmathsetmacro{\ycur}{0} % Initial y value

            % Draw stacked rectangles

            \expandafter\stackrectright\jobMA

            \expandafter\stackrectright\jobMD

            \pgfmathsetmacro{\middlestart}{\ycur} % Adjust y value for next job

            \expandafter\stackrectright\jobME

            \pgfmathsetmacro{\rightstack}{\ycur}

            %Small jobs

            \begin{scope}[fill=blue]

                \expandafter\stackrectright\jobSC

                \expandafter\stackrectright\jobSE

            \end{scope}

            \pgfmathsetmacro{\ycur}{0}

            \expandafter\stackrectleft\jobMB{up}

            \expandafter\stackrectleft\jobMC{up}

            \expandafter\stackrectleft\jobMF{up}

            \begin{scope}[fill=blue]

                \expandafter\stackrectleft\jobSA{up}

                \expandafter\stackrectleft\jobSB{up}

                \expandafter\stackrectleft\jobSD{up}

                \expandafter\stackrectleft\jobSF{up}


                \draw[dashed, ultra thick] (-0.5, \ycur) node[anchor=east, yshift=0.9em] {\(h(\sigma_2)\)} -- (\w, \ycur);


                %Tiny jobs

                \begin{scope}[fill=gray]

                    \filldraw (4.7, 0) rectangle ++(0.8, 0.5)

                    rectangle ++(-1.2, 0.3)

                    ++(-0.2, 0) rectangle ++(1, 0.7)

                    ++(-0, -0.3) rectangle ++(0.7, 0.5)

                    ++(0.6, 0) rectangle ++(-2.2, 0.5)

                    ++(-0.4, -1) rectangle ++(0.3, 1);

                \end{scope}


                % \begin{scope}[color=gapcolor]

                %     \draw[dashed, thick] (-0.5, 1) -- +(\w+0.5, 0);

                %     \draw[decorate, decoration={brace, amplitude=10pt}] (0, \ycur) -- (0, 1) node[midway, xshift=-2.5em, yshift=-0.5em] {\(G_2\)};


                % \end{scope}


            \end{scope}


            % %Tiny jobs

            % \begin{scope}[fill=gray!50]

            %     \fill (4.7, 0) rectangle ++(0.8, 0.5)

            %     rectangle ++(-1.2, 0.3);


            % \end{scope}


        \end{scope}

        \draw[very thick] (0, \h) -- (0, 0) -- (\w, 0) -- (\w, \h);

    \end{scope}


    %Sigma 1

    %\begin{scope}[shift={(0, -\h -1)}, fill opacity=0.7]

    \begin{scope}[shift={(0, -\h -0.2)}, fill opacity=0.7]


        %Tiny jobs

        \begin{scope}[fill=gray]

            \filldraw (0, 0) rectangle ++(1.5, 0.5)

            -- ++(0.2, 0) rectangle ++(-1.6, 0.6)

            -- ++(0.3, 0) rectangle ++(2.4, 0.3);

        \end{scope}


        %Big jobs

        \begin{scope}[fill=yellow]


            \pgfmathsetmacro{\ycur}{0} % Initial y value

            % Draw stacked rectangles

            \expandafter\stackrectright\jobBA

            \expandafter\stackrectright\jobBB

            \pgfmathsetmacro{\cutheight}{\ycur}

            \expandafter\stackrectright\jobBC

            \expandafter\stackrectright\jobBD

            \expandafter\stackrectright\jobBE


            %Medium jobs

            \begin{scope}[fill=red]

                %\expandafter\stackrectleft\jobMA{down}

                \expandafter\stackrectleft\jobMG{down}


                %Small jobs

                \begin{scope}[fill=blue]

                    \expandafter\stackrectleft\jobSG{down}

                \end{scope}

            \end{scope}


            \draw[|-|, ultra thick] (-0.5, \ycur) -- +(0, -1.5) node[midway, xshift=-2em] {\(h\)};

            \draw[dashed, ultra thick] (-0.5, \ycur) node[anchor=east, yshift=0.9em] {\(h(\sigma_1)\)} -- (\w, \ycur);


            % \begin{scope}[color=gapcolor]

            %     \draw[dashed, thick] ($(leftbottom)+(-0.5, 0)$) -- +(\w+0.5, 0);

            %     \draw[decorate, decoration={brace, amplitude=10pt}] (0, 0) -- (leftbottom) node[midway, xshift=-2.5em, yshift=-0.5em] {\(G_1\)};


            % \end{scope}

        \end{scope}



        \draw[very thick] (0, \h) -- (0, 0) -- (\w, 0) -- (\w, \h);

    \end{scope}



\end{tikzpicture}

\end{document}

==> figures/schedules_s1b.tex <==
\documentclass[tikz]{standalone}

% \input{../settings}
% \input{../makros}

\begin{document}

\begin{tikzpicture}

    %outline of the schedule
    \def\w{10}
    \def\h{1.7}

    %Sigma 1B
    \begin{scope}[fill opacity=0.7]

        \filldraw[fill=yellow, ultra thick] (\w, 0) --(\w, 1.5) -- (0.4*\w, 1.5) -- (0.25*\w, 0) -- cycle;

        \draw[very thick] (0, \h) -- (0, 0) -- (\w, 0) -- (\w, \h);
    \end{scope}

    \draw[|-|, ultra thick] (-0.5, 0) -- ++(0, 1.5) node[midway, anchor=east] {\(I_1^B\)};
    \draw[dashed] (-0.5, 1.5) -- ++(\w+1, 0);



\end{tikzpicture}
\end{document}


==> figures/schedules_s1t.tex <==
\documentclass[tikz]{standalone}

% \input{../settings}
% \input{../makros}

\begin{document}

\begin{tikzpicture}

    %outline of the schedule
    \def\w{10}
    \def\h{3.2}

    %Sigma 1T
    \begin{scope}[fill opacity=0.7]

        \filldraw[fill=yellow, ultra thick] (\w, 0) --(\w, 3) -- (0.5*\w, 3) -- (0.4*\w, 0) -- cycle;

        \filldraw[fill=red, ultra thick] (0, 3) -- (0.4*\w, 3) -- (0.34*\w, 2) -- (0, 2) -- cycle;

        \filldraw[fill=blue, ultra thick] (0, 2) -- (0.32*\w, 2) -- (0.26*\w, 1) -- (0, 1) -- cycle;


        \draw[very thick] (0, \h) -- (0, 0) -- (\w, 0) -- (\w, \h);
    \end{scope}

    \draw[|-|, ultra thick] (-0.5, 0) -- ++(0, 1) node[midway, anchor=east] {\(I_1^T\)};

    \draw[dashed] (-0.5, 1) -- ++(\w+1, 0);




\end{tikzpicture}
\end{document}


==> figures/schedules_s2.tex <==
\documentclass[tikz]{standalone}

% \input{../settings}
% \input{../makros}

\begin{document}

\begin{tikzpicture}

    %outline of the schedule
    \def\w{10}
    \def\h{6.2}

    %Sigma 1T
    \begin{scope}[fill opacity=0.7]

        \filldraw[fill=red, ultra thick] (0, 0) -- (0.45*\w, 0) -- (0.34*\w, 3) -- (0, 3) -- cycle;

        \filldraw[fill=red, ultra thick] (0.55*\w, 0) -- (\w, 0) -- (\w, 2.7) -- (0.66*\w, 2.7) -- cycle;

        \filldraw[fill=blue, ultra thick] (0, 3) -- (0.32*\w, 3) -- (0.26*\w, 6) -- (0, 6) -- cycle;

        \filldraw[fill=blue, ultra thick] (0.34*\w, 3) -- ++(0.32*\w, 0) -- (0.6*\w, 5) -- (0.36*\w, 5) -- cycle;

        \filldraw[fill=blue, ultra thick] (0.67*\w, 2.7) -- (\w, 2.7) -- (\w, 5.6) -- (0.74*\w, 5.6) -- cycle;

        \filldraw[fill=blue, ultra thick] (0.36*\w, 3) -- (0.63*\w, 3) -- (0.6*\w, 2.3) -- (0.4*\w, 2.3) -- cycle;



        \draw[very thick] (0, \h) -- (0, 0) -- (\w, 0) -- (\w, \h);
    \end{scope}

    \draw[|-|, ultra thick] (-0.5, 1.3) -- ++(0, 1) node[midway, anchor=east] {\(I_2\)};
    \draw[dashed] (-0.5, 1.3) -- ++(\w+1, 0);
    \draw[dashed] (-0.5, 2.3) -- ++(\w+1, 0);

    \draw[|-|, ultra thick] (-0.5, 5) -- ++(0, 1) node[midway, anchor=east] {\(I_3\)};
    \draw[dashed] (-0.5, 5) -- ++(\w+1, 0);
    \draw[dashed] (-0.5, 6) -- ++(\w+1, 0);



\end{tikzpicture}
\end{document}


==> figures/sigma.tex <==
\documentclass{standalone}

\input{../settings}
\input{../makros}


\begin{document}
\begin{tikzpicture}

    %outline of the schedule
    \def\w{10}
    \def\h{4.5}
    \def\xright{\w} % fixed right x-bound
    \def\xleft{0} % fixed left x-bound

    %Sigma 2
    \begin{scope}[yscale=-1, shift={(0, -\h)}, fill opacity=0.7]


        %Medium jobs
        \begin{scope}[fill=red]

            \pgfmathsetmacro{\ycur}{0} % Initial y value
            % Draw stacked rectangles
            \expandafter\stackrectright\jobMA
            \expandafter\stackrectright\jobMD
            \pgfmathsetmacro{\middlestart}{\ycur} % Adjust y value for next job
            \expandafter\stackrectright\jobME
            \pgfmathsetmacro{\rightstack}{\ycur}
            %Small jobs
            \begin{scope}[fill=blue]
                \expandafter\stackrectright\jobSC
                \expandafter\stackrectright\jobSE
            \end{scope}
            \pgfmathsetmacro{\ycur}{0}
            \expandafter\stackrectleft\jobMB{up}
            \expandafter\stackrectleft\jobMC{up}
            \expandafter\stackrectleft\jobMG{up}
            \expandafter\stackrectleft\jobMF{up}
            \begin{scope}[fill=blue]
                \expandafter\stackrectleft\jobSA{up}
                \expandafter\stackrectleft\jobSB{up}
                \expandafter\stackrectleft\jobSD{up}
                \expandafter\stackrectleft\jobSG{up}
                \expandafter\stackrectleft\jobSF{up}

                %\draw[|-|] (-0.5, \ycur) -- +(0, -1.5) node[midway, xshift=-1.5em, thick] {\(h\)};

                \draw[|-|, ultra thick] (-0.5, \ycur) -- +(0, -1.75) node[midway, xshift=-2em, thick] {\(h'\)};


            \end{scope}

            %Tiny jobs
            \begin{scope}[fill=gray]
                \filldraw (4.7, 0) rectangle ++(0.8, 0.5)
                rectangle ++(-1.2, 0.3)
                ++(-0.2, 0) rectangle ++(1, 0.7)
                ++(-0, -0.3) rectangle ++(0.7, 0.5)
                ++(0.6, 0) rectangle ++(-2.2, 0.5)
                ++(2, 0) rectangle ++(0.3, 1);
            \end{scope}

            \begin{scope}[color=gapcolor]
                \draw[dashed, thick] (-0.5, 2.2) -- +(\w+0.5, 0);
                \draw[|-|, ultra thick, color=black] (-0.5, 3.35) -- (-0.5, 2.2) node[midway, xshift=-2em, yshift=-0.0em] {\(I_2\)};
                \draw[dashed, thick] (-0.5, 3.35) -- +(\w+0.5, 0);
            %\draw[|-|, ultra thick, color=black] (-0.5, \ycur) -- (-0.5, \righttop) node[midway, xshift=-2em, yshift=-0.0em] {\(I_2'\)};

            \end{scope}

        \end{scope}
        \draw[very thick] (0, \h) -- (0, 0) -- (\w, 0) -- (\w, \h);
        \draw[dashed, very thick] (-0.5, 0) node[anchor=east, yshift=0.0em] {\(h(\sigma)\)}-- +(\w+0.5, 0);
    \end{scope}

    %Sigma 1
    %\begin{scope}[shift={(0, -\h - 1)}, fill opacity=0.7]
    \begin{scope}[shift={(0, -\h +1.5)}, fill opacity=0.7]

        %Tiny jobs
        \begin{scope}[fill=gray]
            \filldraw (0, 0) rectangle ++(1.5, 0.5)
            -- ++(0.2, 0) rectangle ++(-1.6, 0.6)
            -- ++(0.3, 0) rectangle ++(2.4, 0.3);
        \end{scope}

        %Big jobs
        \begin{scope}[fill=yellow]

            \pgfmathsetmacro{\ycur}{0} % Initial y value
            % Draw stacked rectangles
            \expandafter\stackrectright\jobBA
            \expandafter\stackrectright\jobBB
            \pgfmathsetmacro{\cutheight}{\ycur}
            \expandafter\stackrectright\jobBC
            \expandafter\stackrectright\jobBD
            \expandafter\stackrectright\jobBE


            \begin{scope}[color=gapcolor]
                \draw[dashed, thick] (-0.5, 2.4) -- +(\w+0.5, 0);
                \draw[|-|, ultra thick, color=black] (-0.5, 1.4) -- (-0.5, 2.4) node[midway, xshift=-2em, yshift=-0.5em] {\(I_1\)};
                \draw[dashed, thick] (-0.5, 1.4) -- +(\w+0.5, 0);

            \end{scope}
        \end{scope}


        \draw[very thick] (0, \h) -- (0, 0) -- (\w, 0) -- (\w, \h);
    \end{scope}


\end{tikzpicture}
\end{document}

==> figures/sigma1.tex <==
\documentclass{standalone}

\input{../settings}
\input{../makros}

\begin{document}
\begin{tikzpicture}
    %outline of the schedule
    \def\w{10}
    \def\h{4.5}
    \def\xright{\w} % fixed right x-bound
    \def\xleft{0} % fixed left x-bound

    \begin{scope}[fill opacity=0.7]

        %Big jobs
        \begin{scope}[fill=yellow]

            \pgfmathsetmacro{\ycur}{0} % Initial y value
            % Draw stacked rectangles
            \expandafter\stackrectright\jobBA
            \expandafter\stackrectright\jobBB
            \expandafter\stackrectright\jobBC
            \expandafter\stackrectright\jobBD
            \expandafter\stackrectright\jobBE
            \pgfmathsetmacro{\scheduleheight}{\ycur}

            %Medium jobs
            \begin{scope}[fill=red]
                %\expandafter\stackrectleft\jobMA{down}
                \expandafter\stackrectleft\jobMG{down}

                %Small jobs
                \begin{scope}[fill=blue]
                    \expandafter\stackrectleft\jobSG{down}
                \end{scope}
            \end{scope}


            \draw[dashed, ultra thick] (\w, \scheduleheight) -- (-0.5, \scheduleheight) node[anchor=east] {\(h(\sigma_1\))};

            \begin{scope}[color=black]

                \draw[dashed, thick] ($(leftbottom)+(-0.5, 0)$) node[color=black, anchor=east] {\(\tau\)} -- +(\w+0.5, 0);
                \draw[|-|, ultra thick] (-0.5, 0) -- ($(leftbottom) + (-0.5,0)$) node[midway, anchor=east] {\(I_1\)};
            \end{scope}
        \end{scope}


        \draw[very thick] (0, \h) -- (0, 0) -- (\w, 0) -- (\w, \h);
    \end{scope}



\end{tikzpicture}
\end{document}

==> figures/sigma1B.tex <==
\documentclass{standalone}

\input{../settings}
\input{../makros}


\begin{document}
\begin{tikzpicture}

    %outline of the schedule
    \def\w{10}
    \def\h{1.5}
    \def\xright{\w} % fixed right x-bound
    \def\xleft{0} % fixed left x-bound

    %Sigma 1
    \begin{scope}[fill opacity=0.7]

        %Big jobs
        \begin{scope}[fill=yellow]

            \pgfmathsetmacro{\ycur}{0} % Initial y value
            % Draw stacked rectangles
            \expandafter\stackrectright\jobBA
            \expandafter\stackrectright\jobBB
            \pgfmathsetmacro{\cutheight}{\ycur}



            \begin{scope}[color=black]
                \draw[dashed, thick] (-0.5, \cutheight) -- (\w, \cutheight);
                \draw[|-|, ultra thick] (-0.5, \cutheight) -- (-0.5, 0) node[midway, anchor=east] {\(I_1^B\)};

            \end{scope}
        \end{scope}

        \draw (0, 0) -- +(0, -0.2) node[anchor=north] {\(0\)};
        \draw (3.3, 0.2) -- +(0, -0.2) node[anchor=north] {\(\frac{1}{3}\)};
        \draw (\w, 0) -- +(0, -0.2) node[anchor=north east] {\(1\)};
        \draw[very thick] (0, \h) -- (0, 0) -- (\w, 0) -- (\w, \h);
    \end{scope}


\end{tikzpicture}
\end{document}

==> figures/sigma1T.tex <==
\documentclass{standalone}

\input{../settings}
\input{../makros}


\begin{document}
\begin{tikzpicture}

    %outline of the schedule
    \def\w{10}
    \def\h{3}
    \def\xright{\w} % fixed right x-bound
    \def\xleft{0} % fixed left x-bound

    %Sigma 1
    \begin{scope}[fill opacity=0.7]

        %Big jobs
        \begin{scope}[fill=yellow]

            \pgfmathsetmacro{\ycur}{0} % Initial y value
            % Draw stacked rectangles
            \pgfmathsetmacro{\cutheight}{\ycur}
            \expandafter\stackrectright\jobBC
            \expandafter\stackrectright\jobBD
            \expandafter\stackrectright\jobBE

            %Medium jobs
            \begin{scope}[fill=red]
                %\expandafter\stackrectleft\jobMA{down}
                \expandafter\stackrectleft\jobMG{down}

                %Small jobs
                \begin{scope}[fill=blue]
                    \expandafter\stackrectleft\jobSG{down}
                \end{scope}
            \end{scope}



            %\draw[decorate, decoration={brace, amplitude=10pt}, color=gapcolor] (0, 0) -- (leftbottom) node[midway, xshift=-2em, yshift=-0.5em] {\(G_1\)};
            % \draw[decorate, decoration={brace, amplitude=10pt}] (\w, \cutheight) -- (\w, 0) node[midway, xshift=3em] {\(\sigma_1^B\)};
            % \draw[decorate, decoration={brace, amplitude=10pt, mirror}] (\w, \cutheight) -- (righttop) node[midway, xshift=3em] {\(\sigma_1^T\)};
            % \draw[decorate, decoration={brace, amplitude=10pt, mirror}, color=gapcolor] (0, \cutheight) -- +(0, -0.4) node[midway, xshift=-3em, yshift=-1em] {\(G_1^B\)};
            \begin{scope}[color=black]
                \draw[dashed, thick] ($(leftbottom)+(-0.5, 0)$)-- +(\w+0.5, 0);
                \draw[|-|, ultra thick] (-0.5, \cutheight) -- ($(leftbottom)+(-0.5, 0)$) node[midway, anchor=east] {\(I_1^T\)};
            \end{scope}
        \end{scope}

        % \draw (0, 0) -- +(0, -0.2) node[anchor=north] {\(0\)};
        % \draw (3.3, 0.2) -- +(0, -0.2) node[anchor=north] {\(\frac{1}{3}\)};
        % \draw (\w, 0) -- +(0, -0.2) node[anchor=north] {\(1\)};
        \draw[very thick] (0, \h) -- (0, 0) -- (\w, 0) -- (\w, \h);
    \end{scope}


\end{tikzpicture}
\end{document}

==> figures/sigma1_intermediate.tex <==
\documentclass{standalone}

\input{../settings}
\input{../makros}

\begin{document}
\begin{tikzpicture}
    %outline of the schedule
    \def\w{10}
    \def\h{4.5}
    \def\xright{\w} % fixed right x-bound
    \def\xleft{0} % fixed left x-bound

    \begin{scope}[fill opacity=0.7]

        %Big jobs
        \begin{scope}[fill=yellow]

            \pgfmathsetmacro{\ycur}{0} % Initial y value
            % Draw stacked rectangles
            \expandafter\stackrectright\jobBA
            \expandafter\stackrectright\jobBB
            \expandafter\stackrectright\jobBC
            \expandafter\stackrectright\jobBD
            \expandafter\stackrectright\jobBE
            \pgfmathsetmacro{\scheduleheight}{\ycur}


            \draw[dashed, ultra thick] (\w, \scheduleheight) -- (-0.5, \scheduleheight) node[anchor=east] {\(h(\sigma_1\))};
            %\draw[decorate, decoration={brace, amplitude=10pt}] (\w, \scheduleheight) -- (\w, 0) node[midway, xshift=3em] {\(\sigma_1\)};
            \draw[|-|, ultra thick] (-0.5, 0) -- (-0.5, \scheduleheight) node[midway, anchor=east] {\(I_1\)};
        \end{scope}


        \draw[very thick] (0, \h) -- (0, 0) -- (\w, 0) -- (\w, \h);
    \end{scope}



\end{tikzpicture}
\end{document}

==> figures/sigma1_split.tex <==
\documentclass{standalone}

\input{../settings}
\input{../makros}


\begin{document}
\begin{tikzpicture}

    %outline of the schedule
    \def\w{10}
    \def\h{4.5}
    \def\xright{\w} % fixed right x-bound
    \def\xleft{0} % fixed left x-bound

    %Sigma 1
    \begin{scope}[fill opacity=0.7]

        %Big jobs
        \begin{scope}[fill=yellow]

            \pgfmathsetmacro{\ycur}{0} % Initial y value
            % Draw stacked rectangles
            \expandafter\stackrectright\jobBA
            \expandafter\stackrectright\jobBB
            \pgfmathsetmacro{\cutheight}{\ycur}
            \expandafter\stackrectright\jobBC
            \expandafter\stackrectright\jobBD
            \expandafter\stackrectright\jobBE

            %Medium jobs
            \begin{scope}[fill=red]
                %\expandafter\stackrectleft\jobMA{down}
                \expandafter\stackrectleft\jobMG{down}

                %Small jobs
                \begin{scope}[fill=blue]
                    \expandafter\stackrectleft\jobSG{down}
                \end{scope}
            \end{scope}



            \draw[dashed] (-0.2, \cutheight) node[xshift=-0.5em] {\(\tau\)} -- (\w+0.2, \cutheight);
            %\draw[decorate, decoration={brace, amplitude=10pt}, color=gapcolor] (0, 0) -- (leftbottom) node[midway, xshift=-2em, yshift=-0.5em] {\(G_1\)};
            % \draw[decorate, decoration={brace, amplitude=10pt}] (\w, \cutheight) -- (\w, 0) node[midway, xshift=3em] {\(\sigma_1^B\)};
            % \draw[decorate, decoration={brace, amplitude=10pt, mirror}] (\w, \cutheight) -- (righttop) node[midway, xshift=3em] {\(\sigma_1^T\)};
            % \draw[decorate, decoration={brace, amplitude=10pt, mirror}, color=gapcolor] (0, \cutheight) -- +(0, -0.4) node[midway, xshift=-3em, yshift=-1em] {\(G_1^B\)};
            % \draw[decorate, decoration={brace, amplitude=10pt}, color=gapcolor] (0, \cutheight) -- (leftbottom) node[midway, xshift=-3em] {\(G_1^T\)};
        \end{scope}

        \draw (0, 0) -- +(0, -0.2) node[anchor=north] {\(0\)};
        \draw (3.3, 0.2) -- +(0, -0.2) node[anchor=north] {\(\frac{1}{3}\)};
        \draw (\w, 0) -- +(0, -0.2) node[anchor=north] {\(1\)};
        \draw[very thick] (0, \h) -- (0, 0) -- (\w, 0) -- (\w, \h);
    \end{scope}


\end{tikzpicture}
\end{document}

==> figures/sigma2.tex <==
\documentclass{standalone}

\input{../settings}
\input{../makros}

\begin{document}
\begin{tikzpicture}
    %outline of the schedule
    \def\w{10}
    \def\h{4.5}
    \def\xright{\w} % fixed right x-bound
    \def\xleft{0} % fixed left x-bound

    %Sigma 2
    \begin{scope}[fill opacity=0.7]
        %Medium jobs
        \begin{scope}[fill=red]

            % Right stack
            \pgfmathsetmacro{\ycur}{0}
            \expandafter\stackrectright\jobMA
            \expandafter\stackrectright\jobMD
            \stackrectright{3.8}{1}
            \filldraw[fill=blue] (lefttop) ++(0.3, 0) rectangle ++(-2.8, 0.6) node (middle) {};
            \expandafter\stackrectright\jobMF

            \begin{scope}[fill=blue]
                \expandafter\stackrectright\jobSF
            \end{scope}

            % Left stack
            \pgfmathsetmacro{\ycur}{0}
            \expandafter\stackrectleft\jobMB{up}
            \expandafter\stackrectleft\jobMC{up}
            \stackrectleft{4}{0.5}{up}
            \filldraw[fill=blue] (righttop) ++(-0.4, 0.4) rectangle ++(2.5, 0.3);
            \expandafter\stackrectleft\jobME{up}
            \begin{scope}[fill=blue]
                \expandafter\stackrectleft{2.7}{0.7}{up}
                \expandafter\stackrectleft{3}{1}{up}

                %\draw[dashed, ultra thick] (\w, \ycur) -- (-0.5, \ycur) node[anchor=east,yshift=0.5em] {\(h(\sigma_2)\)};
                \draw[dashed, ultra thick] (0, \ycur) -- (\w + 0.5, \ycur) node[anchor=west, yshift=0.0em] {\(h(\sigma_2)\)};
                
                \begin{scope}[color=black]
                    %\draw[decorate, decoration={brace, amplitude=10pt}] (\w, \ycur) -- +(0, -0.5) node[midway, xshift=3em] {\(G_3^T\)};
                    \draw[|-|, ultra thick] (-0.5, \ycur-1) -- +(0, 1) node[midway, anchor=east, xshift=-0.5em, yshift=-0.0em] {\(I_3\)};
                    % \draw[dashed, thick] (\w, \ycur-0.5) -- (0, \ycur-0.5);
                    %\draw[decorate, decoration={brace, amplitude=10pt}] (\w, \ycur-0.5) -- +(0, -0.5) node[midway, xshift=3em] {\(G_3^B\)};
                    \draw[dashed, thick] (\w, \ycur-1) -- (0, \ycur-1);

                    \draw[dashed, thick] (0, 2) -- +(\w, 0);
                    \draw[|-|, ultra thick] (-0.5, 1.3) -- +(-0, 0.7) node[midway, anchor=east, xshift=-0.5em, yshift=-0.0em] {\(I_2\)};
                    \draw[dashed, thick] (0, 1.3) -- +(\w, 0);

                \end{scope}
            \end{scope}

            %middle stack
            \filldraw[fill=blue] (middle) ++(-0.25, 0) rectangle ++(3.1, 0.9);

        \end{scope}


        \draw[very thick] (0, \h) -- (0, 0) -- (\w, 0) -- (\w, \h);
    \end{scope}



\end{tikzpicture}
\end{document}

==> figures/sigma2_prime.tex <==
\documentclass{standalone}

\input{../settings}
\input{../makros}

\begin{document}
\begin{tikzpicture}
    %outline of the schedule
    \def\w{10}
    \def\h{4.5}
    \def\xright{\w} % fixed right x-bound
    \def\xleft{0} % fixed left x-bound

    %Sigma 2'
    \begin{scope}[fill opacity=0.7]
        %Medium jobs
        \begin{scope}[fill=red]

            % Right stack
            \pgfmathsetmacro{\ycur}{0}
            \expandafter\stackrectright\jobMA
            \expandafter\stackrectright\jobMD
            \stackrectright{3.8}{0.8}
            \stackrectright{3.4}{0.7}

            \draw[dashed, ultra thick] (0, \ycur) -- (\w + 0.5, \ycur) node[anchor=west, yshift=0.0em] {\(h(\sigma_2')\)};
            \pgfmathsetmacro{\righttop}{\ycur}
            % Left stack
            \pgfmathsetmacro{\ycur}{0}
            \expandafter\stackrectleft\jobMB{up}
            \expandafter\stackrectleft\jobMC{up}
            \stackrectleft{4}{0.5}{up}
            \stackrectleft{3.5}{0.5}{up}

            \draw[|-|, ultra thick, color=black] (-0.5, \ycur) -- (-0.5, \righttop) node[midway, xshift=-2em, yshift=-0.0em] {\(I_2'\)};

        \end{scope}
        \draw[very thick] (0, \h) -- (0, 0) -- (\w, 0) -- (\w, \h);
    \end{scope}

\end{tikzpicture}
\end{document}
